End-effects of strongly charged polyelectrolytes - a molecular dynamics study

We investigate end-effects in the ion distribution around strongly charged, flexible polyelectrolytes with a quenched charge distribution by molecular dynamics simulations of dilute polyelectrolyte solutions. We take the counterions explicitly into account and calculate the full Coulomb interaction via an Ewald summation method. We find that the free counterions of the solution are distributed in such a way that a fraction of the chain charges is effectively neutralized. This in turn leads to an effective charge distribution which is similar to those found for weakly charged titrating polyelectrolytes that have an annealed charge distribution. The delicate interplay between the electrostatic interactions, the chain conformation and the counterion distribution is studied in detail as a function of different system parameters such as the chain length Nm, the charge fraction f, the charged particle density rho, the ionic strength and the solvent quality. Comparisons are made with predictions from a scaling theory.

==> pr_and_qeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: pr_and_qeff.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jan 24 17:09:32 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 278 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2789,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1926 0 R
-63 0 V
400 587 M
63 0 V
1926 0 R
-63 0 V
400 874 M
63 0 V
1926 0 R
-63 0 V
400 1162 M
63 0 V
1926 0 R
-63 0 V
400 1449 M
63 0 V
1926 0 R
-63 0 V
400 1736 M
63 0 V
1926 0 R
-63 0 V
400 300 M
0 63 V
0 1373 R
0 -63 V
1170 300 M
0 63 V
0 1373 R
0 -63 V
1501 300 M
0 63 V
0 1373 R
0 -63 V
2271 300 M
0 63 V
0 1373 R
0 -63 V
732 300 M
0 63 V
0 1373 R
0 -63 V
925 300 M
0 63 V
0 1373 R
0 -63 V
1063 300 M
0 63 V
0 1373 R
0 -63 V
1257 300 M
0 63 V
0 1373 R
0 -63 V
1331 300 M
0 63 V
0 1373 R
0 -63 V
1395 300 M
0 63 V
0 1373 R
0 -63 V
1451 300 M
0 63 V
0 1373 R
0 -63 V
1833 300 M
0 63 V
0 1373 R
0 -63 V
2027 300 M
0 63 V
0 1373 R
0 -63 V
2164 300 M
0 63 V
0 1373 R
0 -63 V
2271 300 M
0 63 V
0 1373 R
0 -63 V
2389 300 M
-63 0 V
63 287 R
-63 0 V
63 287 R
-63 0 V
63 288 R
-63 0 V
63 287 R
-63 0 V
63 287 R
-63 0 V
1.000 UL
LTb
400 300 M
1989 0 V
0 1436 V
-1989 0 V
400 300 L
0.500 UP
1.000 UL
LT0
422 335 Pls
466 381 Pls
510 423 Pls
554 462 Pls
598 497 Pls
642 529 Pls
686 559 Pls
730 587 Pls
774 614 Pls
818 640 Pls
863 664 Pls
907 687 Pls
951 709 Pls
995 730 Pls
1039 750 Pls
1083 770 Pls
1127 789 Pls
1171 809 Pls
1215 828 Pls
1259 847 Pls
1303 866 Pls
1347 885 Pls
1391 904 Pls
1435 925 Pls
1479 945 Pls
1523 966 Pls
1567 989 Pls
1611 1013 Pls
1655 1038 Pls
1699 1065 Pls
1743 1096 Pls
1788 1129 Pls
1832 1165 Pls
1876 1206 Pls
1920 1253 Pls
1964 1305 Pls
2008 1362 Pls
2052 1425 Pls
2096 1491 Pls
2140 1553 Pls
2184 1612 Pls
2228 1661 Pls
2272 1695 Pls
2316 1716 Pls
2360 1727 Pls
1.000 UL
LT1
400 301 M
20 24 V
20 23 V
20 22 V
20 20 V
20 20 V
21 19 V
20 18 V
20 17 V
20 17 V
20 16 V
20 15 V
20 15 V
20 15 V
20 14 V
20 13 V
20 13 V
21 13 V
20 12 V
20 12 V
20 12 V
20 12 V
20 11 V
20 11 V
20 11 V
20 10 V
20 11 V
20 10 V
21 10 V
20 10 V
20 10 V
20 9 V
20 10 V
20 9 V
20 10 V
20 9 V
20 9 V
20 9 V
20 9 V
21 9 V
20 9 V
20 9 V
20 8 V
20 9 V
20 9 V
20 9 V
20 8 V
20 9 V
20 9 V
20 9 V
21 9 V
20 8 V
20 9 V
20 9 V
20 9 V
20 9 V
20 10 V
20 9 V
20 9 V
20 10 V
20 9 V
21 10 V
20 10 V
20 10 V
20 10 V
20 10 V
20 11 V
20 10 V
20 11 V
20 11 V
20 12 V
20 12 V
21 11 V
20 13 V
20 12 V
20 13 V
20 14 V
20 13 V
20 15 V
20 14 V
20 15 V
20 16 V
20 17 V
21 17 V
20 17 V
20 19 V
20 19 V
20 20 V
20 22 V
20 22 V
20 24 V
20 25 V
20 26 V
20 28 V
21 30 V
20 32 V
20 34 V
20 36 V
20 40 V
20 43 V
0.500 UP
1.000 UL
LT2
422 1701 Crs
466 1655 Crs
510 1613 Crs
554 1574 Crs
598 1539 Crs
642 1507 Crs
686 1477 Crs
730 1449 Crs
774 1422 Crs
818 1396 Crs
863 1372 Crs
907 1349 Crs
951 1327 Crs
995 1306 Crs
1039 1286 Crs
1083 1266 Crs
1127 1247 Crs
1171 1227 Crs
1215 1208 Crs
1259 1189 Crs
1303 1170 Crs
1347 1151 Crs
1391 1132 Crs
1435 1111 Crs
1479 1091 Crs
1523 1070 Crs
1567 1047 Crs
1611 1023 Crs
1655 998 Crs
1699 971 Crs
1743 940 Crs
1788 907 Crs
1832 871 Crs
1876 830 Crs
1920 783 Crs
1964 731 Crs
2008 674 Crs
2052 611 Crs
2096 545 Crs
2140 483 Crs
2184 424 Crs
2228 375 Crs
2272 341 Crs
2316 320 Crs
2360 309 Crs
1.000 UP
1.000 UL
LT3
1317 874 Box
stroke
grestore
end
showpage
}}%
\put(1394,50){\makebox(0,0){$r$ $\sigma^{-1}$ }}%
\put(2688,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\bar{q}_{\mbox{\scriptsize eff}}(r)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$|\bar{P}(r)|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2439,1736){\makebox(0,0)[l]{1}}%
\put(2439,1449){\makebox(0,0)[l]{0.8}}%
\put(2439,1162){\makebox(0,0)[l]{0.6}}%
\put(2439,874){\makebox(0,0)[l]{0.4}}%
\put(2439,587){\makebox(0,0)[l]{0.2}}%
\put(2439,300){\makebox(0,0)[l]{0}}%
\put(2271,200){\makebox(0,0){50}}%
\put(1501,200){\makebox(0,0){10}}%
\put(1170,200){\makebox(0,0){5}}%
\put(400,200){\makebox(0,0){1}}%
\put(350,1736){\makebox(0,0)[r]{1}}%
\put(350,1449){\makebox(0,0)[r]{0.8}}%
\put(350,1162){\makebox(0,0)[r]{0.6}}%
\put(350,874){\makebox(0,0)[r]{0.4}}%
\put(350,587){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> qeff_ndep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qeff_ndep.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jan 18 10:48:09 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 278 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2789,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2226 0 R
-63 0 V
450 587 M
63 0 V
2226 0 R
-63 0 V
450 874 M
63 0 V
2226 0 R
-63 0 V
450 1162 M
63 0 V
2226 0 R
-63 0 V
450 1449 M
63 0 V
2226 0 R
-63 0 V
450 1736 M
63 0 V
2226 0 R
-63 0 V
450 300 M
0 63 V
0 1373 R
0 -63 V
832 300 M
0 63 V
0 1373 R
0 -63 V
1213 300 M
0 63 V
0 1373 R
0 -63 V
1595 300 M
0 63 V
0 1373 R
0 -63 V
1976 300 M
0 63 V
0 1373 R
0 -63 V
2358 300 M
0 63 V
0 1373 R
0 -63 V
2739 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
450 300 M
2289 0 V
0 1436 V
-2289 0 V
450 300 L
0.500 UP
1.000 UL
LT0
1457 679 Pls
1465 955 Pls
1473 943 Pls
1481 890 Pls
1489 828 Pls
1498 750 Pls
1506 682 Pls
1514 618 Pls
1522 567 Pls
1530 512 Pls
1538 472 Pls
1546 445 Pls
1554 411 Pls
1562 399 Pls
1570 370 Pls
1578 361 Pls
1586 354 Pls
1595 333 Pls
2523 1623 Pls
0.500 UP
1.000 UL
LT0
1732 679 Pls
1724 955 Pls
1716 943 Pls
1708 890 Pls
1700 828 Pls
1691 750 Pls
1683 682 Pls
1675 618 Pls
1667 567 Pls
1659 512 Pls
1651 472 Pls
1643 445 Pls
1635 411 Pls
1627 399 Pls
1619 370 Pls
1611 361 Pls
1603 354 Pls
1595 333 Pls
0.500 UP
1.000 UL
LT1
1320 1122 Box
1336 1237 Box
1352 1088 Box
1368 927 Box
1384 784 Box
1401 689 Box
1417 611 Box
1433 536 Box
1449 496 Box
1465 440 Box
1481 428 Box
1498 397 Box
1514 352 Box
1530 336 Box
1546 348 Box
1562 319 Box
1578 306 Box
1595 305 Box
2523 1523 Box
0.500 UP
1.000 UL
LT1
1869 1122 Box
1853 1237 Box
1837 1088 Box
1821 927 Box
1805 784 Box
1788 689 Box
1772 611 Box
1756 536 Box
1740 496 Box
1724 440 Box
1708 428 Box
1691 397 Box
1675 352 Box
1659 336 Box
1643 348 Box
1627 319 Box
1611 306 Box
1595 305 Box
0.500 UP
1.000 UL
LT2
1045 1384 Circle
1077 1206 Circle
1110 938 Circle
1142 747 Circle
1174 644 Circle
1207 574 Circle
1239 519 Circle
1271 474 Circle
1304 468 Circle
1336 437 Circle
1368 423 Circle
1401 410 Circle
1433 389 Circle
1465 405 Circle
1498 402 Circle
1530 378 Circle
1562 384 Circle
1595 390 Circle
2523 1423 Circle
0.500 UP
1.000 UL
LT2
2144 1384 Circle
2112 1206 Circle
2079 938 Circle
2047 747 Circle
2015 644 Circle
1982 574 Circle
1950 519 Circle
1918 474 Circle
1885 468 Circle
1853 437 Circle
1821 423 Circle
1788 410 Circle
1756 389 Circle
1724 405 Circle
1691 402 Circle
1659 378 Circle
1627 384 Circle
1595 390 Circle
0.500 UP
1.000 UL
LT3
496 1510 TriU
527 1337 TriU
559 1063 TriU
590 930 TriU
621 789 TriU
653 689 TriU
684 654 TriU
716 620 TriU
747 557 TriU
778 602 TriU
810 517 TriU
841 552 TriU
872 504 TriU
904 536 TriU
935 469 TriU
967 482 TriU
998 500 TriU
1029 473 TriU
1061 512 TriU
1092 465 TriU
1124 501 TriU
1155 470 TriU
1186 490 TriU
1218 473 TriU
1249 507 TriU
1281 481 TriU
1312 489 TriU
1343 469 TriU
1375 476 TriU
1406 462 TriU
1438 461 TriU
1469 449 TriU
1500 481 TriU
1532 449 TriU
1563 471 TriU
1595 461 TriU
2523 1323 TriU
0.500 UP
1.000 UL
LT3
2693 1510 TriU
2662 1337 TriU
2630 1063 TriU
2599 930 TriU
2568 789 TriU
2536 689 TriU
2505 654 TriU
2473 620 TriU
2442 557 TriU
2411 602 TriU
2379 517 TriU
2348 552 TriU
2317 504 TriU
2285 536 TriU
2254 469 TriU
2222 482 TriU
2191 500 TriU
2160 473 TriU
2128 512 TriU
2097 465 TriU
2065 501 TriU
2034 470 TriU
2003 490 TriU
1971 473 TriU
1940 507 TriU
1908 481 TriU
1877 489 TriU
1846 469 TriU
1814 476 TriU
1783 462 TriU
1751 461 TriU
1720 449 TriU
1689 481 TriU
1657 449 TriU
1626 471 TriU
1595 461 TriU
1.000 UL
LT0
1472 973 M
23 -209 V
22 -166 V
22 -120 V
22 -80 V
22 -50 V
23 -31 V
1.000 UL
LT0
1583 317 M
23 31 V
22 50 V
22 80 V
22 120 V
22 166 V
23 209 V
1.000 UL
LT1
1339 1200 M
22 -209 V
23 -179 V
22 -144 V
22 -110 V
22 -80 V
22 -56 V
23 -39 V
22 -27 V
22 -18 V
22 -12 V
22 -8 V
23 -5 V
1.000 UL
LT1
1583 313 M
23 5 V
22 8 V
22 12 V
22 18 V
22 27 V
23 39 V
22 56 V
22 80 V
22 110 V
22 144 V
23 179 V
22 209 V
1.000 UL
LT2
1051 1358 M
22 -163 V
22 -151 V
22 -135 V
22 -115 V
23 -95 V
22 -75 V
22 -58 V
22 -44 V
22 -34 V
23 -24 V
22 -18 V
22 -14 V
22 -9 V
22 -7 V
23 -5 V
22 -4 V
22 -3 V
22 -2 V
22 -1 V
23 -1 V
22 -1 V
22 0 V
22 -1 V
22 0 V
23 0 V
1.000 UL
LT2
1583 398 M
23 0 V
22 0 V
22 1 V
22 0 V
22 1 V
23 1 V
22 1 V
22 2 V
22 3 V
22 4 V
23 5 V
22 7 V
22 9 V
22 14 V
22 18 V
23 24 V
22 34 V
22 44 V
22 58 V
22 75 V
23 95 V
22 115 V
22 135 V
22 151 V
22 163 V
1.000 UL
LT3
496 1507 M
22 -149 V
22 -142 V
22 -132 V
585 968 L
607 868 L
22 -83 V
22 -68 V
22 -54 V
23 -43 V
22 -33 V
22 -25 V
22 -20 V
22 -14 V
23 -11 V
22 -9 V
22 -6 V
22 -5 V
22 -3 V
23 -3 V
22 -2 V
22 -2 V
22 -1 V
22 0 V
22 -1 V
23 -1 V
22 0 V
22 0 V
22 0 V
22 0 V
23 -1 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
1.000 UL
LT3
1583 483 M
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 1 V
22 0 V
22 0 V
22 0 V
22 0 V
23 1 V
22 1 V
22 0 V
22 1 V
22 2 V
22 2 V
23 3 V
22 3 V
22 5 V
22 6 V
22 9 V
23 11 V
22 14 V
22 20 V
22 25 V
22 33 V
23 43 V
22 54 V
22 68 V
22 83 V
22 100 V
23 116 V
22 132 V
22 142 V
22 149 V
1.000 UL
LT7
496 587 M
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
stroke
grestore
end
showpage
}}%
\put(2358,1323){\makebox(0,0)[r]{N = 288}}%
\put(2358,1423){\makebox(0,0)[r]{N = 144}}%
\put(2358,1523){\makebox(0,0)[r]{N = 72}}%
\put(2358,1623){\makebox(0,0)[r]{N = 36}}%
\put(1594,50){\makebox(0,0){$j^*$}}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$q_{\mbox{\scriptsize eff}}(j) / \bar{q}_{\mbox{\scriptsize eff}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2739,200){\makebox(0,0){150}}%
\put(2358,200){\makebox(0,0){100}}%
\put(1976,200){\makebox(0,0){50}}%
\put(1595,200){\makebox(0,0){0}}%
\put(1213,200){\makebox(0,0){-50}}%
\put(832,200){\makebox(0,0){-100}}%
\put(450,200){\makebox(0,0){-150}}%
\put(400,1736){\makebox(0,0)[r]{1.2}}%
\put(400,1449){\makebox(0,0)[r]{1.15}}%
\put(400,1162){\makebox(0,0)[r]{1.1}}%
\put(400,874){\makebox(0,0)[r]{1.05}}%
\put(400,587){\makebox(0,0)[r]{1}}%
\put(400,300){\makebox(0,0)[r]{0.95}}%
\end{picture}%
\endgroup
\endinput


==> qeff_poor.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qeff_poor.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jan 18 15:37:07 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 278 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2789,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2226 0 R
-63 0 V
450 505 M
63 0 V
2226 0 R
-63 0 V
450 710 M
63 0 V
2226 0 R
-63 0 V
450 915 M
63 0 V
2226 0 R
-63 0 V
450 1121 M
63 0 V
2226 0 R
-63 0 V
450 1326 M
63 0 V
2226 0 R
-63 0 V
450 1531 M
63 0 V
2226 0 R
-63 0 V
450 1736 M
63 0 V
2226 0 R
-63 0 V
450 300 M
0 63 V
0 1373 R
0 -63 V
736 300 M
0 63 V
0 1373 R
0 -63 V
1022 300 M
0 63 V
0 1373 R
0 -63 V
1308 300 M
0 63 V
0 1373 R
0 -63 V
1595 300 M
0 63 V
0 1373 R
0 -63 V
1881 300 M
0 63 V
0 1373 R
0 -63 V
2167 300 M
0 63 V
0 1373 R
0 -63 V
2453 300 M
0 63 V
0 1373 R
0 -63 V
2739 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
450 300 M
2289 0 V
0 1436 V
-2289 0 V
450 300 L
0.500 UP
1.000 UL
LT0
456 1397 Pls
473 1414 Pls
490 1515 Pls
507 1529 Pls
524 1510 Pls
542 1534 Pls
559 1539 Pls
576 1523 Pls
593 1480 Pls
610 1556 Pls
627 1577 Pls
645 1589 Pls
662 1522 Pls
679 1595 Pls
696 1545 Pls
713 1521 Pls
730 1427 Pls
748 1424 Pls
765 1428 Pls
782 1355 Pls
799 1196 Pls
816 1160 Pls
833 975 Pls
851 795 Pls
868 702 Pls
885 594 Pls
902 467 Pls
919 491 Pls
936 472 Pls
954 399 Pls
971 579 Pls
988 476 Pls
1005 546 Pls
1022 669 Pls
1039 655 Pls
1057 657 Pls
1074 782 Pls
1091 845 Pls
1108 866 Pls
1125 878 Pls
1142 871 Pls
1160 814 Pls
1177 778 Pls
1194 654 Pls
1211 744 Pls
1228 736 Pls
1245 671 Pls
1263 575 Pls
1280 464 Pls
1297 452 Pls
1314 468 Pls
1331 419 Pls
1348 475 Pls
1366 540 Pls
1383 595 Pls
1400 469 Pls
1417 466 Pls
1434 643 Pls
1451 467 Pls
1469 587 Pls
1486 577 Pls
1503 637 Pls
1520 742 Pls
1537 553 Pls
0.500 UP
1.000 UL
LT0
2642 1397 Pls
2625 1414 Pls
2607 1515 Pls
2590 1529 Pls
2573 1510 Pls
2556 1534 Pls
2539 1539 Pls
2522 1523 Pls
2504 1480 Pls
2487 1556 Pls
2470 1577 Pls
2453 1589 Pls
2436 1522 Pls
2419 1595 Pls
2401 1545 Pls
2384 1521 Pls
2367 1427 Pls
2350 1424 Pls
2333 1428 Pls
2316 1355 Pls
2298 1196 Pls
2281 1160 Pls
2264 975 Pls
2247 795 Pls
2230 702 Pls
2213 594 Pls
2195 467 Pls
2178 491 Pls
2161 472 Pls
2144 399 Pls
2127 579 Pls
2110 476 Pls
2092 546 Pls
2075 669 Pls
2058 655 Pls
2041 657 Pls
2024 782 Pls
2007 845 Pls
1989 866 Pls
1972 878 Pls
1955 871 Pls
1938 814 Pls
1921 778 Pls
1904 654 Pls
1886 744 Pls
1869 736 Pls
1852 671 Pls
1835 575 Pls
1818 464 Pls
1801 452 Pls
1783 468 Pls
1766 419 Pls
1749 475 Pls
1732 540 Pls
1715 595 Pls
1698 469 Pls
1680 466 Pls
1663 643 Pls
1646 467 Pls
1629 587 Pls
1612 577 Pls
1595 637 Pls
1577 742 Pls
1560 553 Pls
1.000 UL
LT1
456 1448 M
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
1.000 UL
LT1
2266 1448 M
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
1.000 UL
LT1
986 705 M
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
1.000 UL
LT1
1803 705 M
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
1.000 UL
LT1
1383 574 M
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
1.000 UL
LT1
1538 574 M
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
1.000 UL
LT2
456 915 M
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
stroke
grestore
end
showpage
}}%
\put(1594,50){\makebox(0,0){$j$}}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$q_{\mbox{\scriptsize eff}}(j) / \bar{q}_{\mbox{\scriptsize eff}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2739,200){\makebox(0,0){400}}%
\put(2453,200){\makebox(0,0){350}}%
\put(2167,200){\makebox(0,0){300}}%
\put(1881,200){\makebox(0,0){250}}%
\put(1595,200){\makebox(0,0){200}}%
\put(1308,200){\makebox(0,0){150}}%
\put(1022,200){\makebox(0,0){100}}%
\put(736,200){\makebox(0,0){50}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,1736){\makebox(0,0)[r]{1.2}}%
\put(400,1531){\makebox(0,0)[r]{1.15}}%
\put(400,1326){\makebox(0,0)[r]{1.1}}%
\put(400,1121){\makebox(0,0)[r]{1.05}}%
\put(400,915){\makebox(0,0)[r]{1}}%
\put(400,710){\makebox(0,0)[r]{0.95}}%
\put(400,505){\makebox(0,0)[r]{0.9}}%
\put(400,300){\makebox(0,0)[r]{0.85}}%
\end{picture}%
\endgroup
\endinput


==> qeff_rc_23.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qeff_rc_23.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jan 18 10:46:31 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 278 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2789,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2226 0 R
-63 0 V
450 480 M
63 0 V
2226 0 R
-63 0 V
450 659 M
63 0 V
2226 0 R
-63 0 V
450 839 M
63 0 V
2226 0 R
-63 0 V
450 1018 M
63 0 V
2226 0 R
-63 0 V
450 1198 M
63 0 V
2226 0 R
-63 0 V
450 1377 M
63 0 V
2226 0 R
-63 0 V
450 1557 M
63 0 V
2226 0 R
-63 0 V
450 1736 M
63 0 V
2226 0 R
-63 0 V
860 300 M
0 63 V
0 1373 R
0 -63 V
1292 300 M
0 63 V
0 1373 R
0 -63 V
1724 300 M
0 63 V
0 1373 R
0 -63 V
2156 300 M
0 63 V
0 1373 R
0 -63 V
2588 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
450 300 M
2289 0 V
0 1436 V
-2289 0 V
450 300 L
0.500 UP
1.000 UL
LT0
450 1370 Pls
515 1227 Pls
580 989 Pls
644 787 Pls
709 683 Pls
774 587 Pls
839 554 Pls
903 535 Pls
968 513 Pls
1033 506 Pls
1098 514 Pls
1163 510 Pls
1227 530 Pls
1292 514 Pls
1357 499 Pls
1422 524 Pls
1487 505 Pls
1551 515 Pls
2271 1557 Pls
0.500 UP
1.000 UL
LT0
2717 1370 Pls
2653 1227 Pls
2588 989 Pls
2523 787 Pls
2458 683 Pls
2393 587 Pls
2329 554 Pls
2264 535 Pls
2199 513 Pls
2134 506 Pls
2070 514 Pls
2005 510 Pls
1940 530 Pls
1875 514 Pls
1810 499 Pls
1746 524 Pls
1681 505 Pls
1616 515 Pls
0.500 UP
1.000 UL
LT1
450 1508 Box
515 1458 Box
580 1173 Box
644 905 Box
709 752 Box
774 604 Box
839 545 Box
903 500 Box
968 466 Box
1033 450 Box
1098 453 Box
1163 441 Box
1227 462 Box
1292 435 Box
1357 405 Box
1422 437 Box
1487 428 Box
1551 440 Box
2271 1457 Box
0.500 UP
1.000 UL
LT1
2717 1508 Box
2653 1458 Box
2588 1173 Box
2523 905 Box
2458 752 Box
2393 604 Box
2329 545 Box
2264 500 Box
2199 466 Box
2134 450 Box
2070 453 Box
2005 441 Box
1940 462 Box
1875 435 Box
1810 405 Box
1746 437 Box
1681 428 Box
1616 440 Box
0.500 UP
1.000 UL
LT2
450 1404 Circle
515 1655 Circle
580 1373 Circle
644 1035 Circle
709 851 Circle
774 663 Circle
839 582 Circle
903 498 Circle
968 444 Circle
1033 423 Circle
1098 407 Circle
1163 380 Circle
1227 398 Circle
1292 365 Circle
1357 323 Circle
1422 365 Circle
1487 340 Circle
1551 357 Circle
2271 1357 Circle
0.500 UP
1.000 UL
LT2
2717 1404 Circle
2653 1655 Circle
2588 1373 Circle
2523 1035 Circle
2458 851 Circle
2393 663 Circle
2329 582 Circle
2264 498 Circle
2199 444 Circle
2134 423 Circle
2070 407 Circle
2005 380 Circle
1940 398 Circle
1875 365 Circle
1810 323 Circle
1746 365 Circle
1681 340 Circle
1616 357 Circle
1.000 UL
LT6
450 659 M
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
1.000 UL
LT0
473 1427 M
23 -110 V
23 -104 V
23 -98 V
24 -89 V
23 -80 V
23 -71 V
23 -61 V
23 -53 V
23 -44 V
23 -38 V
23 -31 V
24 -26 V
23 -21 V
23 -18 V
23 -14 V
23 -11 V
23 -10 V
23 -7 V
23 -7 V
24 -5 V
23 -4 V
23 -3 V
23 -2 V
23 -2 V
23 -2 V
23 -2 V
23 -1 V
24 -1 V
23 0 V
23 -1 V
23 0 V
23 -1 V
23 0 V
23 0 V
23 0 V
23 0 V
24 -1 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
1.000 UL
LT0
1560 509 M
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 1 V
24 0 V
23 0 V
23 0 V
23 0 V
23 1 V
23 0 V
23 1 V
23 0 V
23 1 V
24 1 V
23 2 V
23 1 V
23 2 V
23 3 V
23 3 V
23 4 V
23 5 V
24 6 V
23 8 V
23 9 V
23 11 V
23 14 V
23 18 V
23 21 V
23 25 V
24 31 V
23 37 V
23 44 V
23 52 V
23 61 V
23 70 V
23 79 V
23 89 V
24 97 V
23 104 V
23 110 V
23 112 V
1.000 UL
LT1
473 1692 M
23 -127 V
23 -122 V
23 -117 V
24 -109 V
23 -100 V
23 -92 V
23 -82 V
23 -73 V
23 -65 V
23 -56 V
23 -49 V
24 -42 V
23 -36 V
23 -30 V
23 -26 V
23 -22 V
23 -19 V
23 -16 V
23 -13 V
24 -11 V
23 -9 V
23 -7 V
23 -7 V
23 -5 V
23 -4 V
23 -4 V
23 -3 V
24 -3 V
23 -2 V
23 -2 V
23 -1 V
23 -1 V
23 -1 V
23 -1 V
23 -1 V
23 0 V
24 -1 V
23 0 V
23 -1 V
23 0 V
23 0 V
23 0 V
23 -1 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
1.000 UL
LT1
1560 431 M
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 1 V
23 0 V
23 0 V
23 0 V
23 1 V
23 0 V
23 0 V
24 1 V
23 1 V
23 1 V
23 1 V
23 1 V
23 1 V
23 2 V
23 2 V
23 3 V
24 3 V
23 3 V
23 5 V
23 5 V
23 6 V
23 8 V
23 9 V
23 11 V
24 13 V
23 15 V
23 18 V
23 22 V
23 26 V
23 30 V
23 36 V
23 41 V
24 48 V
23 56 V
23 64 V
23 73 V
23 81 V
23 91 V
23 100 V
23 109 V
24 116 V
23 122 V
23 127 V
9 52 V
1.000 UL
LT2
503 1736 M
16 -92 V
23 -123 V
24 -117 V
23 -111 V
23 -103 V
23 -95 V
23 -88 V
23 -79 V
23 -71 V
23 -64 V
24 -57 V
23 -51 V
23 -44 V
23 -39 V
23 -34 V
23 -30 V
23 -26 V
23 -22 V
24 -19 V
23 -17 V
23 -14 V
23 -13 V
23 -10 V
23 -10 V
23 -7 V
23 -7 V
24 -6 V
23 -5 V
23 -4 V
23 -4 V
23 -3 V
23 -2 V
23 -3 V
23 -2 V
23 -1 V
24 -2 V
23 -1 V
23 -1 V
23 -1 V
23 -1 V
23 0 V
23 -1 V
23 0 V
24 -1 V
23 0 V
23 0 V
23 -1 V
23 0 V
1.000 UL
LT2
1560 354 M
23 0 V
23 1 V
23 0 V
23 0 V
23 1 V
24 0 V
23 1 V
23 0 V
23 1 V
23 1 V
23 1 V
23 1 V
23 2 V
24 1 V
23 2 V
23 2 V
23 3 V
23 3 V
23 4 V
23 4 V
23 5 V
23 5 V
24 7 V
23 8 V
23 9 V
23 11 V
23 12 V
23 14 V
23 17 V
23 19 V
24 22 V
23 25 V
23 30 V
23 34 V
23 38 V
23 44 V
23 50 V
23 57 V
24 63 V
23 71 V
23 79 V
23 87 V
23 94 V
23 103 V
23 110 V
23 117 V
24 123 V
18 100 V
stroke
grestore
end
showpage
}}%
\put(2106,1357){\makebox(0,0)[r]{$r_c = 7.94\sigma$}}%
\put(2106,1457){\makebox(0,0)[r]{$r_c = 5.01\sigma$}}%
\put(2106,1557){\makebox(0,0)[r]{$r_c = 3.16\sigma$}}%
\put(1594,50){\makebox(0,0){$j$}}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$q_{\mbox{\scriptsize eff}}(r_c,j) / \bar{q}_{\mbox{\scriptsize eff}}(r_c)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2588,200){\makebox(0,0){100}}%
\put(2156,200){\makebox(0,0){80}}%
\put(1724,200){\makebox(0,0){60}}%
\put(1292,200){\makebox(0,0){40}}%
\put(860,200){\makebox(0,0){20}}%
\put(400,1736){\makebox(0,0)[r]{1.3}}%
\put(400,1557){\makebox(0,0)[r]{1.25}}%
\put(400,1377){\makebox(0,0)[r]{1.2}}%
\put(400,1198){\makebox(0,0)[r]{1.15}}%
\put(400,1018){\makebox(0,0)[r]{1.1}}%
\put(400,839){\makebox(0,0)[r]{1.05}}%
\put(400,659){\makebox(0,0)[r]{1}}%
\put(400,480){\makebox(0,0)[r]{0.95}}%
\put(400,300){\makebox(0,0)[r]{0.9}}%
\end{picture}%
\endgroup
\endinput


==> qeff_salt_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qeff_salt_3.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jan 24 14:46:07 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 278 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2789,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2226 0 R
-63 0 V
450 480 M
63 0 V
2226 0 R
-63 0 V
450 659 M
63 0 V
2226 0 R
-63 0 V
450 839 M
63 0 V
2226 0 R
-63 0 V
450 1018 M
63 0 V
2226 0 R
-63 0 V
450 1198 M
63 0 V
2226 0 R
-63 0 V
450 1377 M
63 0 V
2226 0 R
-63 0 V
450 1557 M
63 0 V
2226 0 R
-63 0 V
450 1736 M
63 0 V
2226 0 R
-63 0 V
860 300 M
0 63 V
0 1373 R
0 -63 V
1292 300 M
0 63 V
0 1373 R
0 -63 V
1724 300 M
0 63 V
0 1373 R
0 -63 V
2156 300 M
0 63 V
0 1373 R
0 -63 V
2588 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
450 300 M
2289 0 V
0 1436 V
-2289 0 V
450 300 L
0.500 UP
1.000 UL
LT0
450 962 Pls
517 931 Pls
585 857 Pls
652 789 Pls
719 738 Pls
787 685 Pls
854 666 Pls
921 635 Pls
989 618 Pls
1056 583 Pls
1123 590 Pls
1191 556 Pls
1258 545 Pls
1325 549 Pls
1393 536 Pls
1460 539 Pls
1527 558 Pls
1595 526 Pls
2487 1557 Pls
0.500 UP
1.000 UL
LT0
2739 962 Pls
2672 931 Pls
2604 857 Pls
2537 789 Pls
2470 738 Pls
2402 685 Pls
2335 666 Pls
2268 635 Pls
2200 618 Pls
2133 583 Pls
2066 590 Pls
1998 556 Pls
1931 545 Pls
1864 549 Pls
1796 536 Pls
1729 539 Pls
1662 558 Pls
1595 526 Pls
0.500 UP
1.000 UL
LT1
450 1176 Box
517 1122 Box
585 958 Box
652 832 Box
719 747 Box
787 665 Box
854 614 Box
921 597 Box
989 574 Box
1056 529 Box
1123 549 Box
1191 495 Box
1258 508 Box
1325 521 Box
1393 500 Box
1460 450 Box
1527 517 Box
1595 507 Box
2487 1457 Box
0.500 UP
1.000 UL
LT1
2739 1176 Box
2672 1122 Box
2604 958 Box
2537 832 Box
2470 747 Box
2402 665 Box
2335 614 Box
2268 597 Box
2200 574 Box
2133 529 Box
2066 549 Box
1998 495 Box
1931 508 Box
1864 521 Box
1796 500 Box
1729 450 Box
1662 517 Box
1595 507 Box
0.500 UP
1.000 UL
LT2
450 1370 Circle
515 1225 Circle
580 1023 Circle
644 826 Circle
709 715 Circle
774 625 Circle
839 580 Circle
903 547 Circle
968 525 Circle
1033 525 Circle
1098 519 Circle
1163 522 Circle
1227 475 Circle
1292 449 Circle
1357 495 Circle
1422 474 Circle
1487 483 Circle
1551 484 Circle
2487 1357 Circle
0.500 UP
1.000 UL
LT2
2717 1370 Circle
2653 1225 Circle
2588 1023 Circle
2523 826 Circle
2458 715 Circle
2393 625 Circle
2329 580 Circle
2264 547 Circle
2199 525 Circle
2134 525 Circle
2070 519 Circle
2005 522 Circle
1940 475 Circle
1875 449 Circle
1810 495 Circle
1746 474 Circle
1681 483 Circle
1616 484 Circle
0.500 UP
1.000 UL
LT3
450 1488 TriU
515 1370 TriU
580 1068 TriU
644 824 TriU
709 664 TriU
774 596 TriU
839 531 TriU
903 517 TriU
968 521 TriU
1033 470 TriU
1098 517 TriU
1163 445 TriU
1227 454 TriU
1292 509 TriU
1357 470 TriU
1422 504 TriU
1487 477 TriU
1551 435 TriU
2487 1257 TriU
0.500 UP
1.000 UL
LT3
2717 1488 TriU
2653 1370 TriU
2588 1068 TriU
2523 824 TriU
2458 664 TriU
2393 596 TriU
2329 531 TriU
2264 517 TriU
2199 521 TriU
2134 470 TriU
2070 517 TriU
2005 445 TriU
1940 454 TriU
1875 509 TriU
1810 470 TriU
1746 504 TriU
1681 477 TriU
1616 435 TriU
1.000 UL
LT8
450 659 M
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
1.000 UL
LT0
450 997 M
23 -25 V
23 -24 V
23 -24 V
23 -24 V
24 -24 V
23 -22 V
23 -22 V
23 -21 V
23 -21 V
23 -19 V
23 -18 V
23 -18 V
24 -16 V
23 -15 V
23 -14 V
23 -14 V
23 -12 V
23 -11 V
23 -11 V
23 -10 V
24 -9 V
23 -8 V
23 -7 V
23 -7 V
23 -6 V
23 -6 V
23 -5 V
23 -5 V
24 -4 V
23 -4 V
23 -4 V
23 -3 V
23 -3 V
23 -2 V
23 -3 V
23 -2 V
23 -2 V
24 -1 V
23 -2 V
23 -1 V
23 -2 V
23 -1 V
23 -1 V
23 -1 V
23 0 V
24 -1 V
23 -1 V
23 0 V
23 -1 V
23 -1 V
1.000 UL
LT1
450 1265 M
23 -54 V
23 -53 V
23 -53 V
23 -51 V
24 -49 V
23 -47 V
23 -44 V
23 -41 V
23 -39 V
23 -35 V
23 -33 V
23 -30 V
24 -27 V
23 -24 V
23 -22 V
23 -20 V
23 -18 V
23 -15 V
23 -14 V
23 -12 V
24 -11 V
23 -9 V
23 -9 V
23 -7 V
23 -6 V
23 -6 V
23 -5 V
23 -4 V
24 -4 V
23 -3 V
23 -3 V
23 -3 V
23 -2 V
23 -2 V
23 -1 V
23 -2 V
23 -1 V
24 -1 V
23 -1 V
23 -1 V
23 0 V
23 -1 V
23 -1 V
23 0 V
23 0 V
24 -1 V
23 0 V
23 0 V
23 -1 V
23 0 V
1.000 UL
LT2
450 1468 M
23 -88 V
23 -87 V
23 -84 V
23 -80 V
24 -75 V
23 -70 V
23 -64 V
23 -57 V
23 -52 V
23 -46 V
23 -40 V
23 -36 V
24 -30 V
23 -26 V
23 -23 V
23 -19 V
23 -17 V
23 -14 V
23 -12 V
23 -10 V
24 -8 V
23 -7 V
23 -6 V
23 -5 V
23 -4 V
23 -4 V
23 -3 V
23 -2 V
24 -2 V
23 -2 V
23 -2 V
23 -1 V
23 -1 V
23 -1 V
23 0 V
23 -1 V
23 -1 V
24 0 V
23 0 V
23 -1 V
23 0 V
23 0 V
23 0 V
23 0 V
23 -1 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
1.000 UL
LT3
496 1478 M
23 -129 V
23 -121 V
24 -111 V
23 -99 V
23 -87 V
23 -76 V
23 -66 V
23 -55 V
23 -46 V
23 -39 V
24 -32 V
23 -27 V
23 -21 V
23 -18 V
23 -15 V
23 -11 V
23 -10 V
23 -7 V
24 -7 V
23 -5 V
23 -4 V
23 -3 V
23 -3 V
23 -2 V
23 -1 V
23 -2 V
24 -1 V
23 -1 V
23 0 V
23 -1 V
23 -1 V
23 0 V
23 0 V
23 0 V
23 -1 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
1.000 UL
LT0
1583 539 M
23 1 V
23 1 V
23 0 V
23 1 V
24 1 V
23 0 V
23 1 V
23 1 V
23 1 V
23 2 V
23 1 V
23 2 V
24 1 V
23 2 V
23 2 V
23 3 V
23 2 V
23 3 V
23 3 V
23 4 V
23 4 V
24 4 V
23 5 V
23 5 V
23 6 V
23 6 V
23 7 V
23 7 V
23 8 V
24 9 V
23 10 V
23 11 V
23 11 V
23 12 V
23 14 V
23 14 V
23 15 V
24 16 V
23 18 V
23 18 V
23 19 V
23 21 V
23 21 V
23 22 V
23 22 V
24 24 V
23 24 V
23 24 V
23 24 V
23 25 V
1.000 UL
LT1
1583 499 M
23 0 V
23 1 V
23 0 V
23 0 V
24 1 V
23 0 V
23 0 V
23 1 V
23 1 V
23 0 V
23 1 V
23 1 V
24 1 V
23 1 V
23 2 V
23 1 V
23 2 V
23 2 V
23 3 V
23 3 V
23 3 V
24 4 V
23 4 V
23 5 V
23 6 V
23 6 V
23 7 V
23 9 V
23 9 V
24 11 V
23 12 V
23 14 V
23 15 V
23 18 V
23 20 V
23 22 V
23 24 V
24 27 V
23 30 V
23 33 V
23 35 V
23 39 V
23 41 V
23 44 V
23 47 V
24 49 V
23 51 V
23 53 V
23 53 V
23 54 V
1.000 UL
LT2
1560 486 M
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 1 V
23 0 V
23 0 V
23 0 V
23 0 V
23 1 V
23 0 V
23 0 V
24 1 V
23 0 V
23 1 V
23 1 V
23 1 V
23 1 V
23 2 V
23 1 V
23 2 V
24 3 V
23 3 V
23 3 V
23 4 V
23 5 V
23 6 V
23 7 V
23 9 V
24 10 V
23 11 V
23 14 V
23 16 V
23 20 V
23 22 V
23 26 V
23 30 V
24 35 V
23 40 V
23 46 V
23 51 V
23 57 V
23 64 V
23 69 V
23 75 V
24 80 V
23 84 V
23 86 V
23 88 V
1.000 UL
LT3
1560 476 M
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 1 V
23 0 V
23 0 V
23 0 V
23 1 V
23 0 V
23 1 V
23 1 V
23 1 V
24 1 V
23 2 V
23 2 V
23 3 V
23 3 V
23 4 V
23 5 V
23 6 V
24 8 V
23 9 V
23 12 V
23 14 V
23 17 V
23 22 V
23 26 V
23 31 V
24 39 V
23 46 V
23 54 V
23 65 V
23 75 V
23 87 V
23 98 V
23 110 V
24 120 V
23 129 V
stroke
grestore
end
showpage
}}%
\put(2322,1257){\makebox(0,0)[r]{with salt, $\lambda_D=6.9 \sigma$}}%
\put(2322,1357){\makebox(0,0)[r]{$\rho=10^{-4}$, $\lambda_D = 23.0 \sigma$}}%
\put(2322,1457){\makebox(0,0)[r]{$\rho=10^{-5}$, $\lambda_D = 72.8 \sigma$}}%
\put(2322,1557){\makebox(0,0)[r]{$\rho=10^{-6}$, $\lambda_D = 230.3 \sigma$}}%
\put(1594,50){\makebox(0,0){$j$}}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$q_{\mbox{\scriptsize eff}}(,j) / \bar{q}_{\mbox{\scriptsize eff}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2588,200){\makebox(0,0){100}}%
\put(2156,200){\makebox(0,0){80}}%
\put(1724,200){\makebox(0,0){60}}%
\put(1292,200){\makebox(0,0){40}}%
\put(860,200){\makebox(0,0){20}}%
\put(400,1736){\makebox(0,0)[r]{1.3}}%
\put(400,1557){\makebox(0,0)[r]{1.25}}%
\put(400,1377){\makebox(0,0)[r]{1.2}}%
\put(400,1198){\makebox(0,0)[r]{1.15}}%
\put(400,1018){\makebox(0,0)[r]{1.1}}%
\put(400,839){\makebox(0,0)[r]{1.05}}%
\put(400,659){\makebox(0,0)[r]{1}}%
\put(400,480){\makebox(0,0)[r]{0.95}}%
\put(400,300){\makebox(0,0)[r]{0.9}}%
\end{picture}%
\endgroup
\endinput


==> qeff_salt_const.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qeff_salt_const.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jan 24 14:47:09 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 278 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2789,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 425 M
63 0 V
2226 0 R
-63 0 V
450 737 M
63 0 V
2226 0 R
-63 0 V
450 1049 M
63 0 V
2226 0 R
-63 0 V
450 1361 M
63 0 V
2226 0 R
-63 0 V
450 1674 M
63 0 V
2226 0 R
-63 0 V
860 300 M
0 63 V
0 1373 R
0 -63 V
1292 300 M
0 63 V
0 1373 R
0 -63 V
1724 300 M
0 63 V
0 1373 R
0 -63 V
2156 300 M
0 63 V
0 1373 R
0 -63 V
2588 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
450 300 M
2289 0 V
0 1436 V
-2289 0 V
450 300 L
0.500 UP
1.000 UL
LT0
450 1397 Pls
517 1448 Pls
585 1298 Pls
652 1157 Pls
719 1010 Pls
787 884 Pls
854 800 Pls
921 717 Pls
989 650 Pls
1056 545 Pls
1123 529 Pls
1191 461 Pls
1258 410 Pls
1325 421 Pls
1393 383 Pls
1460 383 Pls
1527 386 Pls
1595 351 Pls
2487 1549 Pls
0.500 UP
1.000 UL
LT0
2739 1397 Pls
2672 1448 Pls
2604 1298 Pls
2537 1157 Pls
2470 1010 Pls
2402 884 Pls
2335 800 Pls
2268 717 Pls
2200 650 Pls
2133 545 Pls
2066 529 Pls
1998 461 Pls
1931 410 Pls
1864 421 Pls
1796 383 Pls
1729 383 Pls
1662 386 Pls
1595 351 Pls
0.500 UP
1.000 UL
LT1
450 1521 Box
517 1418 Box
585 1174 Box
652 980 Box
719 869 Box
787 742 Box
854 681 Box
921 640 Box
989 605 Box
1056 561 Box
1123 570 Box
1191 519 Box
1258 510 Box
1325 532 Box
1393 519 Box
1460 421 Box
1527 548 Box
1595 506 Box
2487 1449 Box
0.500 UP
1.000 UL
LT1
2739 1521 Box
2672 1418 Box
2604 1174 Box
2537 980 Box
2470 869 Box
2402 742 Box
2335 681 Box
2268 640 Box
2200 605 Box
2133 561 Box
2066 570 Box
1998 519 Box
1931 510 Box
1864 532 Box
1796 519 Box
1729 421 Box
1662 548 Box
1595 506 Box
0.500 UP
1.000 UL
LT2
450 1350 Circle
515 1182 Circle
580 990 Circle
644 824 Circle
709 750 Circle
774 695 Circle
839 657 Circle
903 621 Circle
968 634 Circle
1033 673 Circle
1098 592 Circle
1163 658 Circle
1227 603 Circle
1292 580 Circle
1357 645 Circle
1422 578 Circle
1487 636 Circle
1551 596 Circle
2487 1349 Circle
0.500 UP
1.000 UL
LT2
2717 1350 Circle
2653 1182 Circle
2588 990 Circle
2523 824 Circle
2458 750 Circle
2393 695 Circle
2329 657 Circle
2264 621 Circle
2199 634 Circle
2134 673 Circle
2070 592 Circle
2005 658 Circle
1940 603 Circle
1875 580 Circle
1810 645 Circle
1746 578 Circle
1681 636 Circle
1616 596 Circle
0.500 UP
1.000 UL
LT3
450 1165 TriU
515 1049 TriU
580 888 TriU
644 732 TriU
709 742 TriU
774 686 TriU
839 670 TriU
903 667 TriU
968 653 TriU
1033 652 TriU
1098 707 TriU
1163 641 TriU
1227 634 TriU
1292 715 TriU
1357 672 TriU
1422 698 TriU
1487 689 TriU
1551 601 TriU
2487 1249 TriU
0.500 UP
1.000 UL
LT3
2717 1165 TriU
2653 1049 TriU
2588 888 TriU
2523 732 TriU
2458 742 TriU
2393 686 TriU
2329 670 TriU
2264 667 TriU
2199 653 TriU
2134 652 TriU
2070 707 TriU
2005 641 TriU
1940 634 TriU
1875 715 TriU
1810 672 TriU
1746 698 TriU
1681 689 TriU
1616 601 TriU
1.000 UL
LT8
450 737 M
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
1.000 UL
LT0
450 1664 M
23 -63 V
23 -62 V
23 -62 V
23 -61 V
24 -60 V
23 -59 V
23 -57 V
23 -55 V
23 -53 V
23 -51 V
23 -50 V
23 -46 V
24 -45 V
23 -42 V
23 -40 V
23 -38 V
23 -35 V
23 -33 V
23 -31 V
23 -29 V
24 -27 V
23 -25 V
23 -23 V
23 -22 V
23 -19 V
23 -19 V
23 -16 V
23 -16 V
24 -14 V
23 -13 V
23 -12 V
23 -11 V
23 -10 V
23 -10 V
23 -8 V
23 -8 V
23 -7 V
24 -6 V
23 -6 V
23 -5 V
23 -5 V
23 -5 V
23 -4 V
23 -3 V
23 -4 V
24 -3 V
23 -3 V
23 -2 V
23 -2 V
23 -3 V
1.000 UL
LT1
450 1632 M
23 -81 V
23 -80 V
23 -78 V
23 -76 V
24 -73 V
23 -69 V
23 -65 V
23 -62 V
23 -57 V
23 -52 V
23 -48 V
23 -44 V
24 -39 V
23 -36 V
23 -31 V
23 -29 V
23 -25 V
23 -23 V
23 -19 V
23 -18 V
24 -15 V
23 -14 V
23 -11 V
23 -11 V
23 -9 V
23 -8 V
23 -7 V
23 -6 V
24 -5 V
23 -4 V
23 -4 V
23 -4 V
23 -3 V
23 -2 V
23 -3 V
23 -2 V
23 -1 V
24 -2 V
23 -1 V
23 -1 V
23 -1 V
23 -1 V
23 -1 V
23 0 V
23 -1 V
24 0 V
23 -1 V
23 0 V
23 0 V
23 -1 V
1.000 UL
LT2
450 1419 M
23 -87 V
23 -84 V
23 -81 V
23 -76 V
24 -69 V
23 -62 V
23 -55 V
23 -48 V
23 -41 V
23 -35 V
23 -30 V
23 -24 V
24 -21 V
23 -17 V
23 -13 V
23 -12 V
23 -9 V
23 -8 V
23 -6 V
23 -5 V
24 -4 V
23 -3 V
23 -3 V
23 -2 V
23 -1 V
23 -2 V
23 -1 V
23 -1 V
24 -1 V
23 0 V
23 -1 V
23 0 V
23 0 V
23 0 V
23 -1 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
1.000 UL
LT3
450 1295 M
23 -91 V
23 -87 V
23 -80 V
23 -72 V
24 -61 V
23 -51 V
23 -42 V
23 -33 V
23 -27 V
23 -20 V
23 -16 V
23 -12 V
24 -9 V
23 -7 V
23 -5 V
23 -4 V
23 -3 V
23 -2 V
23 -2 V
23 -1 V
24 -1 V
23 -1 V
23 -1 V
23 0 V
23 0 V
23 0 V
23 -1 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
1.000 UL
LT0
1583 381 M
23 3 V
23 2 V
23 2 V
23 3 V
24 3 V
23 4 V
23 3 V
23 4 V
23 5 V
23 5 V
23 5 V
23 6 V
24 6 V
23 7 V
23 8 V
23 8 V
23 10 V
23 10 V
23 11 V
23 12 V
23 13 V
24 14 V
23 16 V
23 16 V
23 19 V
23 19 V
23 22 V
23 23 V
23 25 V
24 27 V
23 29 V
23 31 V
23 33 V
23 35 V
23 38 V
23 40 V
23 42 V
24 45 V
23 46 V
23 50 V
23 51 V
23 53 V
23 55 V
23 57 V
23 59 V
24 60 V
23 61 V
23 62 V
23 62 V
23 63 V
1.000 UL
LT1
1583 508 M
23 1 V
23 0 V
23 0 V
23 1 V
24 0 V
23 1 V
23 0 V
23 1 V
23 1 V
23 1 V
23 1 V
23 1 V
24 2 V
23 1 V
23 2 V
23 3 V
23 2 V
23 3 V
23 4 V
23 4 V
23 4 V
24 5 V
23 6 V
23 7 V
23 8 V
23 9 V
23 11 V
23 11 V
23 14 V
24 15 V
23 18 V
23 19 V
23 23 V
23 25 V
23 29 V
23 31 V
23 36 V
24 39 V
23 44 V
23 48 V
23 52 V
23 57 V
23 62 V
23 65 V
23 69 V
24 73 V
23 76 V
23 78 V
23 80 V
23 81 V
1.000 UL
LT2
1560 616 M
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 1 V
23 0 V
23 0 V
23 1 V
23 0 V
23 1 V
24 1 V
23 1 V
23 2 V
23 1 V
23 2 V
23 3 V
23 3 V
23 4 V
24 5 V
23 6 V
23 7 V
23 10 V
23 11 V
23 13 V
23 17 V
23 20 V
24 25 V
23 29 V
23 34 V
23 41 V
23 47 V
23 55 V
23 62 V
23 68 V
24 76 V
23 80 V
23 85 V
23 86 V
1.000 UL
LT3
1560 666 M
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 1 V
23 0 V
23 0 V
23 0 V
23 1 V
23 1 V
23 1 V
24 1 V
23 1 V
23 3 V
23 3 V
23 3 V
23 6 V
23 6 V
23 9 V
24 12 V
23 16 V
23 20 V
23 26 V
23 33 V
23 41 V
23 50 V
23 61 V
24 71 V
23 80 V
23 87 V
23 90 V
stroke
grestore
end
showpage
}}%
\put(2322,1249){\makebox(0,0)[r]{$\lambda_D=6.9 \sigma$}}%
\put(2322,1349){\makebox(0,0)[r]{$\lambda_D = 23.0 \sigma$}}%
\put(2322,1449){\makebox(0,0)[r]{$\lambda_D = 72.8 \sigma$}}%
\put(2322,1549){\makebox(0,0)[r]{$\lambda_D = 230.3 \sigma$}}%
\put(1594,50){\makebox(0,0){$j$}}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$q_{\mbox{\scriptsize eff}}(r_c,j) / \bar{q}_{\mbox{\scriptsize eff}}(r_c)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2588,200){\makebox(0,0){100}}%
\put(2156,200){\makebox(0,0){80}}%
\put(1724,200){\makebox(0,0){60}}%
\put(1292,200){\makebox(0,0){40}}%
\put(860,200){\makebox(0,0){20}}%
\put(400,1674){\makebox(0,0)[r]{1.15}}%
\put(400,1361){\makebox(0,0)[r]{1.1}}%
\put(400,1049){\makebox(0,0)[r]{1.05}}%
\put(400,737){\makebox(0,0)[r]{1}}%
\put(400,425){\makebox(0,0)[r]{0.95}}%
\end{picture}%
\endgroup
\endinput


==> qeff_xidep_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qeff_xidep_new.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jan 18 10:48:57 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 278 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2789,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2226 0 R
-63 0 V
450 444 M
63 0 V
2226 0 R
-63 0 V
450 587 M
63 0 V
2226 0 R
-63 0 V
450 731 M
63 0 V
2226 0 R
-63 0 V
450 874 M
63 0 V
2226 0 R
-63 0 V
450 1018 M
63 0 V
2226 0 R
-63 0 V
450 1162 M
63 0 V
2226 0 R
-63 0 V
450 1305 M
63 0 V
2226 0 R
-63 0 V
450 1449 M
63 0 V
2226 0 R
-63 0 V
450 1592 M
63 0 V
2226 0 R
-63 0 V
450 1736 M
63 0 V
2226 0 R
-63 0 V
736 300 M
0 63 V
0 1373 R
0 -63 V
1054 300 M
0 63 V
0 1373 R
0 -63 V
1372 300 M
0 63 V
0 1373 R
0 -63 V
1690 300 M
0 63 V
0 1373 R
0 -63 V
2008 300 M
0 63 V
0 1373 R
0 -63 V
2326 300 M
0 63 V
0 1373 R
0 -63 V
2644 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
450 300 M
2289 0 V
0 1436 V
-2289 0 V
450 300 L
0.500 UP
1.000 UL
LT0
450 1388 Pls
517 1531 Pls
585 1346 Pls
652 1144 Pls
719 966 Pls
787 847 Pls
854 750 Pls
921 656 Pls
989 606 Pls
1056 536 Pls
1123 522 Pls
1191 483 Pls
1258 427 Pls
1325 407 Pls
1393 422 Pls
1460 386 Pls
1527 369 Pls
1595 368 Pls
2441 1664 Pls
0.500 UP
1.000 UL
LT0
2707 1388 Pls
2640 1531 Pls
2573 1346 Pls
2505 1144 Pls
2438 966 Pls
2371 847 Pls
2303 750 Pls
2236 656 Pls
2169 606 Pls
2101 536 Pls
2034 522 Pls
1967 483 Pls
1899 427 Pls
1832 407 Pls
1765 422 Pls
1697 386 Pls
1630 369 Pls
1563 368 Pls
1.000 UL
LT0
496 1585 M
23 -69 V
23 -68 V
24 -67 V
23 -65 V
23 -63 V
23 -61 V
23 -58 V
23 -56 V
23 -53 V
23 -51 V
24 -47 V
23 -45 V
23 -42 V
23 -39 V
23 -36 V
23 -34 V
23 -32 V
23 -29 V
24 -26 V
23 -25 V
23 -23 V
23 -21 V
23 -19 V
23 -17 V
23 -16 V
23 -14 V
24 -14 V
23 -12 V
23 -11 V
23 -10 V
23 -9 V
23 -8 V
23 -7 V
23 -7 V
23 -6 V
24 -6 V
23 -5 V
23 -4 V
23 -4 V
23 -4 V
23 -3 V
23 -3 V
23 -3 V
24 -2 V
23 -3 V
23 -2 V
23 -1 V
1.000 UL
LT0
1583 385 M
23 2 V
23 2 V
23 3 V
23 2 V
24 3 V
23 3 V
23 4 V
23 3 V
23 5 V
23 4 V
23 5 V
23 6 V
24 7 V
23 6 V
23 8 V
23 9 V
23 9 V
23 10 V
23 12 V
23 12 V
23 14 V
24 15 V
23 16 V
23 18 V
23 20 V
23 21 V
23 24 V
23 25 V
23 28 V
24 30 V
23 32 V
23 35 V
23 38 V
23 40 V
23 43 V
23 45 V
23 49 V
24 51 V
23 54 V
23 57 V
23 59 V
23 62 V
23 64 V
23 66 V
23 67 V
24 69 V
23 69 V
0.500 UP
1.000 UL
LT1
466 765 Box
529 933 Box
593 933 Box
657 900 Box
720 850 Box
784 806 Box
847 774 Box
911 745 Box
975 709 Box
1038 713 Box
1102 668 Box
1165 657 Box
1229 642 Box
1292 628 Box
1356 610 Box
1420 604 Box
1483 599 Box
1547 617 Box
2441 1564 Box
0.500 UP
1.000 UL
LT1
2660 765 Box
2596 933 Box
2532 933 Box
2469 900 Box
2405 850 Box
2342 806 Box
2278 774 Box
2214 745 Box
2151 709 Box
2087 713 Box
2024 668 Box
1960 657 Box
1897 642 Box
1833 628 Box
1769 610 Box
1706 604 Box
1642 599 Box
1579 617 Box
1.000 UL
LT1
566 959 M
23 -17 V
23 -18 V
23 -17 V
23 -16 V
23 -16 V
23 -15 V
23 -15 V
24 -15 V
23 -14 V
23 -13 V
23 -13 V
23 -13 V
23 -12 V
23 -11 V
23 -11 V
24 -10 V
23 -10 V
23 -9 V
23 -9 V
23 -8 V
23 -8 V
23 -7 V
23 -7 V
24 -7 V
23 -6 V
23 -6 V
23 -6 V
23 -5 V
23 -5 V
23 -4 V
23 -4 V
23 -4 V
24 -4 V
23 -3 V
23 -4 V
23 -3 V
23 -3 V
23 -2 V
23 -3 V
23 -2 V
24 -2 V
23 -2 V
23 -2 V
23 -2 V
1.000 UL
LT1
1537 596 M
23 1 V
23 2 V
23 2 V
23 2 V
23 3 V
23 2 V
24 3 V
23 2 V
23 3 V
23 4 V
23 3 V
23 4 V
23 4 V
23 4 V
24 4 V
23 5 V
23 5 V
23 6 V
23 5 V
23 6 V
23 7 V
23 7 V
23 7 V
24 8 V
23 8 V
23 9 V
23 9 V
23 10 V
23 10 V
23 10 V
23 12 V
24 11 V
23 13 V
23 12 V
23 14 V
23 14 V
23 14 V
23 15 V
23 15 V
24 16 V
23 16 V
23 17 V
23 17 V
23 18 V
23 17 V
0.500 UP
1.000 UL
LT2
498 718 Circle
625 803 Circle
752 783 Circle
879 751 Circle
1006 711 Circle
1134 710 Circle
1261 723 Circle
1388 690 Circle
1515 689 Circle
2441 1464 Circle
0.500 UP
1.000 UL
LT2
2628 718 Circle
2501 803 Circle
2373 783 Circle
2246 751 Circle
2119 711 Circle
1992 710 Circle
1865 723 Circle
1738 690 Circle
1610 689 Circle
1.000 UL
LT2
589 817 M
23 -6 V
23 -7 V
23 -6 V
23 -6 V
23 -6 V
23 -6 V
24 -6 V
23 -5 V
23 -5 V
23 -5 V
23 -5 V
23 -4 V
23 -4 V
23 -4 V
24 -4 V
23 -4 V
23 -3 V
23 -3 V
23 -3 V
23 -3 V
23 -3 V
23 -2 V
24 -3 V
23 -2 V
23 -2 V
23 -2 V
23 -2 V
23 -1 V
23 -2 V
23 -1 V
23 -2 V
24 -1 V
23 -1 V
23 -1 V
23 -1 V
23 -1 V
23 -1 V
23 -1 V
23 -1 V
24 0 V
23 -1 V
23 -1 V
23 0 V
1.000 UL
LT2
1490 690 M
24 1 V
23 0 V
23 1 V
23 1 V
23 0 V
23 1 V
23 1 V
23 1 V
24 1 V
23 1 V
23 2 V
23 1 V
23 1 V
23 2 V
23 1 V
23 2 V
24 2 V
23 2 V
23 2 V
23 2 V
23 3 V
23 2 V
23 3 V
23 3 V
23 3 V
24 3 V
23 4 V
23 4 V
23 4 V
23 4 V
23 4 V
23 5 V
23 4 V
24 5 V
23 6 V
23 5 V
23 6 V
23 6 V
23 6 V
23 6 V
23 6 V
24 7 V
1.000 UL
LT3
450 731 M
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
stroke
grestore
end
showpage
}}%
\put(2276,1464){\makebox(0,0)[r]{$\xi=0.25$}}%
\put(2276,1564){\makebox(0,0)[r]{$\xi = 0.5$}}%
\put(2276,1664){\makebox(0,0)[r]{$\xi = 1$}}%
\put(1594,50){\makebox(0,0){$j$}}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$q_{\mbox{\scriptsize eff}}(j) / \bar{q}_{\mbox{\scriptsize eff}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2644,200){\makebox(0,0){70}}%
\put(2326,200){\makebox(0,0){60}}%
\put(2008,200){\makebox(0,0){50}}%
\put(1690,200){\makebox(0,0){40}}%
\put(1372,200){\makebox(0,0){30}}%
\put(1054,200){\makebox(0,0){20}}%
\put(736,200){\makebox(0,0){10}}%
\put(400,1736){\makebox(0,0)[r]{1.14}}%
\put(400,1592){\makebox(0,0)[r]{1.12}}%
\put(400,1449){\makebox(0,0)[r]{1.1}}%
\put(400,1305){\makebox(0,0)[r]{1.08}}%
\put(400,1162){\makebox(0,0)[r]{1.06}}%
\put(400,1018){\makebox(0,0)[r]{1.04}}%
\put(400,874){\makebox(0,0)[r]{1.02}}%
\put(400,731){\makebox(0,0)[r]{1}}%
\put(400,587){\makebox(0,0)[r]{0.98}}%
\put(400,444){\makebox(0,0)[r]{0.96}}%
\put(400,300){\makebox(0,0)[r]{0.94}}%
\end{picture}%
\endgroup
\endinput


==> stress_ndep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: stress_ndep.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar  5 13:32:26 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 278 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2789,1836)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2176 0 R
-63 0 V
500 587 M
63 0 V
2176 0 R
-63 0 V
500 874 M
63 0 V
2176 0 R
-63 0 V
500 1162 M
63 0 V
2176 0 R
-63 0 V
500 1449 M
63 0 V
2176 0 R
-63 0 V
500 1736 M
63 0 V
2176 0 R
-63 0 V
712 300 M
0 63 V
0 1373 R
0 -63 V
1014 300 M
0 63 V
0 1373 R
0 -63 V
1317 300 M
0 63 V
0 1373 R
0 -63 V
1620 300 M
0 63 V
0 1373 R
0 -63 V
1922 300 M
0 63 V
0 1373 R
0 -63 V
2225 300 M
0 63 V
0 1373 R
0 -63 V
2527 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
500 300 M
2239 0 V
0 1436 V
-2239 0 V
500 300 L
0.500 UP
1.000 UL
LT0
1620 1409 Pls
1652 1394 Pls
1684 1352 Pls
1716 1382 Pls
1748 1392 Pls
1780 1422 Pls
1812 1363 Pls
1844 1350 Pls
1876 1339 Pls
1908 1311 Pls
1940 1278 Pls
1972 1193 Pls
2004 1164 Pls
2036 1024 Pls
2068 933 Pls
2100 852 Pls
2132 716 Pls
2523 1623 Pls
0.500 UP
1.000 UL
LT0
1620 1409 Pls
1587 1394 Pls
1555 1352 Pls
1523 1382 Pls
1491 1392 Pls
1459 1422 Pls
1427 1363 Pls
1395 1350 Pls
1363 1339 Pls
1331 1311 Pls
1299 1278 Pls
1267 1193 Pls
1235 1164 Pls
1203 1024 Pls
1171 933 Pls
1139 852 Pls
1107 716 Pls
0.500 UP
1.000 UL
LT1
1635 1439 Box
1697 1372 Box
1760 1345 Box
1822 1302 Box
1884 1352 Box
1946 1354 Box
2009 1307 Box
2071 1333 Box
2133 1305 Box
2195 1270 Box
2257 1241 Box
2320 1281 Box
2382 1100 Box
2444 1040 Box
2506 1115 Box
2569 892 Box
2631 724 Box
2523 1523 Box
0.500 UP
1.000 UL
LT1
1604 1439 Box
1542 1372 Box
1479 1345 Box
1417 1302 Box
1355 1352 Box
1293 1354 Box
1230 1307 Box
1168 1333 Box
1106 1305 Box
1044 1270 Box
982 1241 Box
919 1281 Box
857 1100 Box
795 1040 Box
733 1115 Box
670 892 Box
608 724 Box
1.000 UL
LTb
500 1162 M
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
23 0 V
22 0 V
23 0 V
22 0 V
23 0 V
1.000 UL
LT0
1088 607 M
23 101 V
22 98 V
23 90 V
22 82 V
23 73 V
23 63 V
22 54 V
23 46 V
23 37 V
22 31 V
23 25 V
22 21 V
23 16 V
23 13 V
22 10 V
23 9 V
22 6 V
23 5 V
23 4 V
22 4 V
23 2 V
23 2 V
22 2 V
23 1 V
1.000 UL
LT0
1608 1402 M
23 -1 V
22 -2 V
23 -2 V
23 -2 V
22 -4 V
23 -4 V
23 -5 V
22 -6 V
23 -9 V
22 -10 V
23 -13 V
23 -16 V
22 -21 V
23 -25 V
22 -31 V
23 -37 V
23 -46 V
22 -54 V
23 -63 V
23 -73 V
22 -82 V
23 -90 V
22 -98 V
23 -101 V
1.000 UL
LT1
545 576 M
23 58 V
22 57 V
23 55 V
23 54 V
22 51 V
23 48 V
23 46 V
22 42 V
23 39 V
22 36 V
23 33 V
23 30 V
22 27 V
23 24 V
22 22 V
23 19 V
23 17 V
22 15 V
23 14 V
23 12 V
22 10 V
23 9 V
22 9 V
23 7 V
23 6 V
22 5 V
23 5 V
22 4 V
23 4 V
23 3 V
22 2 V
23 3 V
23 2 V
22 2 V
23 1 V
22 1 V
23 2 V
23 1 V
22 1 V
23 0 V
22 1 V
23 1 V
23 0 V
22 1 V
23 0 V
23 0 V
22 1 V
23 0 V
22 0 V
23 0 V
1.000 UL
LT1
1563 1356 M
23 0 V
22 0 V
23 0 V
22 -1 V
23 0 V
23 0 V
22 -1 V
23 0 V
23 -1 V
22 -1 V
23 0 V
22 -1 V
23 -1 V
23 -2 V
22 -1 V
23 -1 V
22 -2 V
23 -2 V
23 -3 V
22 -2 V
23 -3 V
23 -4 V
22 -4 V
23 -5 V
22 -5 V
23 -6 V
23 -7 V
22 -9 V
23 -9 V
22 -10 V
23 -12 V
23 -14 V
22 -15 V
23 -17 V
23 -19 V
22 -22 V
23 -24 V
22 -27 V
23 -30 V
23 -33 V
22 -36 V
23 -39 V
22 -42 V
23 -46 V
23 -48 V
22 -51 V
23 -54 V
23 -55 V
22 -57 V
23 -58 V
stroke
grestore
end
showpage
}}%
\put(2358,1523){\makebox(0,0)[r]{N = 72}}%
\put(2358,1623){\makebox(0,0)[r]{N = 36}}%
\put(1619,50){\makebox(0,0){$j$}}%
\put(100,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E_B(j)/\bar{E}_B$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2527,200){\makebox(0,0){30}}%
\put(2225,200){\makebox(0,0){20}}%
\put(1922,200){\makebox(0,0){10}}%
\put(1620,200){\makebox(0,0){0}}%
\put(1317,200){\makebox(0,0){-10}}%
\put(1014,200){\makebox(0,0){-20}}%
\put(712,200){\makebox(0,0){-30}}%
\put(450,1736){\makebox(0,0)[r]{1.01}}%
\put(450,1449){\makebox(0,0)[r]{1.005}}%
\put(450,1162){\makebox(0,0)[r]{1}}%
\put(450,874){\makebox(0,0)[r]{0.995}}%
\put(450,587){\makebox(0,0)[r]{0.99}}%
\put(450,300){\makebox(0,0)[r]{0.985}}%
\end{picture}%
\endgroup
\endinput

